Can Authorship Representation Learning Capture Stylistic Features?

Automatically disentangling an author's style from the content of their writing is a longstanding and possibly insurmountable problem in computational linguistics. At the same time, the availability of large text corpora furnished with author labels has recently enabled learning authorship representations in a purely data-driven manner for authorship attribution, a task that ostensibly depends to a greater extent on encoding writing style than encoding content. However, success on this surrogate task does not ensure that such representations capture writing style since authorship could also be correlated with other latent variables, such as topic. In an effort to better understand the nature of the information these representations convey, and specifically to validate the hypothesis that they chiefly encode writing style, we systematically probe these representations through a series of targeted experiments. The results of these experiments suggest that representations learned for the surrogate authorship prediction task are indeed sensitive to writing style. As a consequence, authorship representations may be expected to be robust to certain kinds of data shift, such as topic drift over time. Additionally, our findings may open the door to downstream applications that require stylistic representations, such as style transfer.

==> fig_edit.tex <==
\begin{tikzpicture}[scale=1.25]
\draw[xstep=0.5,ystep=0.5,gray,very thin] (0,0) grid (5,3);
\draw[thick,->] (-0.2,0) -- (5.2,0) node[below left] {Score};
\draw[thick,->] (0,0) -- (0,3.2);
\foreach \x in {0,0.2,0.4,0.6,0.8}
  \draw (\x*5,1pt) -- (\x*5,-1pt) node[below] {\x};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[ultra thick,localColor0] 
(0.0287,0.0628) 
-- 
(0.0577,0.0677) 
-- 
(0.0868,0.0729) 
-- 
(0.1159,0.0792) 
-- 
(0.1449,0.0874) 
-- 
(0.1740,0.0982) 
-- 
(0.2030,0.1125) 
-- 
(0.2321,0.1306) 
-- 
(0.2612,0.1530) 
-- 
(0.2902,0.1797) 
-- 
(0.3193,0.2105) 
-- 
(0.3483,0.2449) 
-- 
(0.3774,0.2823) 
-- 
(0.4065,0.3217) 
-- 
(0.4355,0.3620) 
-- 
(0.4646,0.4021) 
-- 
(0.4936,0.4408) 
-- 
(0.5227,0.4772) 
-- 
(0.5518,0.5105) 
-- 
(0.5808,0.5403) 
-- 
(0.6099,0.5667) 
-- 
(0.6389,0.5899) 
-- 
(0.6680,0.6109) 
-- 
(0.6971,0.6306) 
-- 
(0.7261,0.6503) 
-- 
(0.7552,0.6710) 
-- 
(0.7842,0.6939) 
-- 
(0.8133,0.7198) 
-- 
(0.8424,0.7492) 
-- 
(0.8714,0.7822) 
-- 
(0.9005,0.8188) 
-- 
(0.9296,0.8586) 
-- 
(0.9586,0.9013) 
-- 
(0.9877,0.9465) 
-- 
(1.0167,0.9939) 
-- 
(1.0458,1.0433) 
-- 
(1.0749,1.0943) 
-- 
(1.1039,1.1468) 
-- 
(1.1330,1.2001) 
-- 
(1.1620,1.2535) 
-- 
(1.1911,1.3059) 
-- 
(1.2202,1.3566) 
-- 
(1.2492,1.4048) 
-- 
(1.2783,1.4504) 
-- 
(1.3073,1.4935) 
-- 
(1.3364,1.5350) 
-- 
(1.3655,1.5757) 
-- 
(1.3945,1.6169) 
-- 
(1.4236,1.6597) 
-- 
(1.4526,1.7047) 
-- 
(1.4817,1.7525) 
-- 
(1.5108,1.8032) 
-- 
(1.5398,1.8564) 
-- 
(1.5689,1.9114) 
-- 
(1.5979,1.9670) 
-- 
(1.6270,2.0224) 
-- 
(1.6561,2.0767) 
-- 
(1.6851,2.1297) 
-- 
(1.7142,2.1814) 
-- 
(1.7432,2.2325) 
-- 
(1.7723,2.2838) 
-- 
(1.8014,2.3355) 
-- 
(1.8304,2.3879) 
-- 
(1.8595,2.4403) 
-- 
(1.8886,2.4918) 
-- 
(1.9176,2.5412) 
-- 
(1.9467,2.5874) 
-- 
(1.9757,2.6298) 
-- 
(2.0048,2.6679) 
-- 
(2.0339,2.7019) 
-- 
(2.0629,2.7317) 
-- 
(2.0920,2.7574) 
-- 
(2.1210,2.7788) 
-- 
(2.1501,2.7954) 
-- 
(2.1792,2.8069) 
-- 
(2.2082,2.8136) 
-- 
(2.2373,2.8165) 
-- 
(2.2663,2.8175) 
-- 
(2.2954,2.8193) 
-- 
(2.3245,2.8246) 
-- 
(2.3535,2.8350) 
-- 
(2.3826,2.8503) 
-- 
(2.4116,2.8684) 
-- 
(2.4407,2.8853) 
-- 
(2.4698,2.8967) 
-- 
(2.4988,2.8988) 
-- 
(2.5279,2.8900) 
-- 
(2.5569,2.8712) 
-- 
(2.5860,2.8454) 
-- 
(2.6151,2.8167) 
-- 
(2.6441,2.7888) 
-- 
(2.6732,2.7642) 
-- 
(2.7023,2.7435) 
-- 
(2.7313,2.7256) 
-- 
(2.7604,2.7087) 
-- 
(2.7894,2.6908) 
-- 
(2.8185,2.6707) 
-- 
(2.8476,2.6480) 
-- 
(2.8766,2.6231) 
-- 
(2.9057,2.5969) 
-- 
(2.9347,2.5702) 
-- 
(2.9638,2.5436) 
-- 
(2.9929,2.5169) 
-- 
(3.0219,2.4899) 
-- 
(3.0510,2.4621) 
-- 
(3.0800,2.4329) 
-- 
(3.1091,2.4020) 
-- 
(3.1382,2.3697) 
-- 
(3.1672,2.3361) 
-- 
(3.1963,2.3019) 
-- 
(3.2253,2.2676) 
-- 
(3.2544,2.2337) 
-- 
(3.2835,2.2004) 
-- 
(3.3125,2.1675) 
-- 
(3.3416,2.1350) 
-- 
(3.3706,2.1024) 
-- 
(3.3997,2.0695) 
-- 
(3.4288,2.0360) 
-- 
(3.4578,2.0017) 
-- 
(3.4869,1.9667) 
-- 
(3.5160,1.9311) 
-- 
(3.5450,1.8951) 
-- 
(3.5741,1.8592) 
-- 
(3.6031,1.8237) 
-- 
(3.6322,1.7892) 
-- 
(3.6613,1.7560) 
-- 
(3.6903,1.7244) 
-- 
(3.7194,1.6945) 
-- 
(3.7484,1.6660) 
-- 
(3.7775,1.6384) 
-- 
(3.8066,1.6107) 
-- 
(3.8356,1.5822) 
-- 
(3.8647,1.5517) 
-- 
(3.8937,1.5183) 
-- 
(3.9228,1.4813) 
-- 
(3.9519,1.4402) 
-- 
(3.9809,1.3948) 
-- 
(4.0100,1.3452) 
-- 
(4.0390,1.2919) 
-- 
(4.0681,1.2351) 
-- 
(4.0972,1.1754) 
-- 
(4.1262,1.1133) 
-- 
(4.1553,1.0492) 
-- 
(4.1843,0.9835) 
-- 
(4.2134,0.9165) 
-- 
(4.2425,0.8486) 
-- 
(4.2715,0.7803) 
-- 
(4.3006,0.7119) 
-- 
(4.3296,0.6441) 
-- 
(4.3587,0.5775) 
-- 
(4.3878,0.5128) 
-- 
(4.4168,0.4507) 
-- 
(4.4459,0.3920) 
-- 
(4.4750,0.3373) 
-- 
(4.5040,0.2870) 
-- 
(4.5331,0.2415) 
-- 
(4.5621,0.2010) 
-- 
(4.5912,0.1656) 
-- 
(4.6203,0.1352) 
-- 
(4.6493,0.1094) 
-- 
(4.6784,0.0879) 
-- 
(4.7074,0.0702) 
-- 
(4.7365,0.0559) 
-- 
(4.7656,0.0444) 
-- 
(4.7946,0.0352) 
-- 
(4.8237,0.0279) 
-- 
(4.8527,0.0220) 
-- 
(4.8818,0.0173) 
-- 
(4.9109,0.0136) 
-- 
(4.9399,0.0105) 
-- 
(4.9690,0.0080) 
-- 
(4.9980,0.0060) 
;

\definecolor{localColor1}{RGB}{136,204,238}
\draw[ultra thick,localColor1] 
(0.0052,0.0305) 
-- 
(0.0335,0.0332) 
-- 
(0.0618,0.0362) 
-- 
(0.0901,0.0408) 
-- 
(0.1184,0.0481) 
-- 
(0.1467,0.0594) 
-- 
(0.1751,0.0758) 
-- 
(0.2034,0.0981) 
-- 
(0.2317,0.1270) 
-- 
(0.2600,0.1626) 
-- 
(0.2883,0.2048) 
-- 
(0.3166,0.2531) 
-- 
(0.3450,0.3066) 
-- 
(0.3733,0.3639) 
-- 
(0.4016,0.4236) 
-- 
(0.4299,0.4837) 
-- 
(0.4582,0.5426) 
-- 
(0.4865,0.5987) 
-- 
(0.5149,0.6506) 
-- 
(0.5432,0.6976) 
-- 
(0.5715,0.7393) 
-- 
(0.5998,0.7760) 
-- 
(0.6281,0.8086) 
-- 
(0.6564,0.8384) 
-- 
(0.6848,0.8670) 
-- 
(0.7131,0.8960) 
-- 
(0.7414,0.9271) 
-- 
(0.7697,0.9616) 
-- 
(0.7980,1.0008) 
-- 
(0.8263,1.0452) 
-- 
(0.8547,1.0951) 
-- 
(0.8830,1.1505) 
-- 
(0.9113,1.2108) 
-- 
(0.9396,1.2752) 
-- 
(0.9679,1.3423) 
-- 
(0.9962,1.4109) 
-- 
(1.0246,1.4799) 
-- 
(1.0529,1.5485) 
-- 
(1.0812,1.6163) 
-- 
(1.1095,1.6829) 
-- 
(1.1378,1.7480) 
-- 
(1.1661,1.8106) 
-- 
(1.1945,1.8696) 
-- 
(1.2228,1.9237) 
-- 
(1.2511,1.9721) 
-- 
(1.2794,2.0151) 
-- 
(1.3077,2.0538) 
-- 
(1.3360,2.0899) 
-- 
(1.3644,2.1251) 
-- 
(1.3927,2.1609) 
-- 
(1.4210,2.1980) 
-- 
(1.4493,2.2370) 
-- 
(1.4776,2.2786) 
-- 
(1.5059,2.3241) 
-- 
(1.5343,2.3739) 
-- 
(1.5626,2.4277) 
-- 
(1.5909,2.4833) 
-- 
(1.6192,2.5369) 
-- 
(1.6475,2.5844) 
-- 
(1.6758,2.6225) 
-- 
(1.7042,2.6506) 
-- 
(1.7325,2.6705) 
-- 
(1.7608,2.6854) 
-- 
(1.7891,2.6989) 
-- 
(1.8174,2.7131) 
-- 
(1.8457,2.7284) 
-- 
(1.8741,2.7440) 
-- 
(1.9024,2.7585) 
-- 
(1.9307,2.7707) 
-- 
(1.9590,2.7805) 
-- 
(1.9873,2.7885) 
-- 
(2.0156,2.7956) 
-- 
(2.0440,2.8028) 
-- 
(2.0723,2.8106) 
-- 
(2.1006,2.8187) 
-- 
(2.1289,2.8254) 
-- 
(2.1572,2.8284) 
-- 
(2.1856,2.8247) 
-- 
(2.2139,2.8121) 
-- 
(2.2422,2.7899) 
-- 
(2.2705,2.7602) 
-- 
(2.2988,2.7278) 
-- 
(2.3271,2.6993) 
-- 
(2.3555,2.6807) 
-- 
(2.3838,2.6751) 
-- 
(2.4121,2.6804) 
-- 
(2.4404,2.6894) 
-- 
(2.4687,2.6922) 
-- 
(2.4970,2.6796) 
-- 
(2.5254,2.6470) 
-- 
(2.5537,2.5963) 
-- 
(2.5820,2.5351) 
-- 
(2.6103,2.4730) 
-- 
(2.6386,2.4185) 
-- 
(2.6669,2.3756) 
-- 
(2.6953,2.3438) 
-- 
(2.7236,2.3190) 
-- 
(2.7519,2.2961) 
-- 
(2.7802,2.2709) 
-- 
(2.8085,2.2416) 
-- 
(2.8368,2.2085) 
-- 
(2.8652,2.1731) 
-- 
(2.8935,2.1375) 
-- 
(2.9218,2.1034) 
-- 
(2.9501,2.0715) 
-- 
(2.9784,2.0420) 
-- 
(3.0067,2.0142) 
-- 
(3.0351,1.9874) 
-- 
(3.0634,1.9607) 
-- 
(3.0917,1.9333) 
-- 
(3.1200,1.9046) 
-- 
(3.1483,1.8744) 
-- 
(3.1766,1.8433) 
-- 
(3.2050,1.8117) 
-- 
(3.2333,1.7808) 
-- 
(3.2616,1.7512) 
-- 
(3.2899,1.7235) 
-- 
(3.3182,1.6977) 
-- 
(3.3465,1.6739) 
-- 
(3.3749,1.6519) 
-- 
(3.4032,1.6317) 
-- 
(3.4315,1.6132) 
-- 
(3.4598,1.5962) 
-- 
(3.4881,1.5801) 
-- 
(3.5164,1.5644) 
-- 
(3.5448,1.5486) 
-- 
(3.5731,1.5324) 
-- 
(3.6014,1.5155) 
-- 
(3.6297,1.4982) 
-- 
(3.6580,1.4807) 
-- 
(3.6863,1.4631) 
-- 
(3.7147,1.4457) 
-- 
(3.7430,1.4285) 
-- 
(3.7713,1.4114) 
-- 
(3.7996,1.3942) 
-- 
(3.8279,1.3765) 
-- 
(3.8562,1.3577) 
-- 
(3.8846,1.3373) 
-- 
(3.9129,1.3148) 
-- 
(3.9412,1.2896) 
-- 
(3.9695,1.2614) 
-- 
(3.9978,1.2299) 
-- 
(4.0261,1.1949) 
-- 
(4.0545,1.1562) 
-- 
(4.0828,1.1137) 
-- 
(4.1111,1.0674) 
-- 
(4.1394,1.0173) 
-- 
(4.1677,0.9635) 
-- 
(4.1960,0.9062) 
-- 
(4.2244,0.8460) 
-- 
(4.2527,0.7835) 
-- 
(4.2810,0.7193) 
-- 
(4.3093,0.6544) 
-- 
(4.3376,0.5894) 
-- 
(4.3659,0.5253) 
-- 
(4.3943,0.4628) 
-- 
(4.4226,0.4028) 
-- 
(4.4509,0.3461) 
-- 
(4.4792,0.2932) 
-- 
(4.5075,0.2448) 
-- 
(4.5358,0.2013) 
-- 
(4.5642,0.1630) 
-- 
(4.5925,0.1298) 
-- 
(4.6208,0.1017) 
-- 
(4.6491,0.0784) 
-- 
(4.6774,0.0594) 
-- 
(4.7057,0.0442) 
-- 
(4.7341,0.0323) 
-- 
(4.7624,0.0232) 
-- 
(4.7907,0.0163) 
-- 
(4.8190,0.0112) 
-- 
(4.8473,0.0076) 
-- 
(4.8756,0.0050) 
-- 
(4.9040,0.0033) 
-- 
(4.9323,0.0021) 
-- 
(4.9606,0.0013) 
-- 
(4.9889,0.0008) 
;

\definecolor{localColor2}{RGB}{17,119,51}
\draw[ultra thick,localColor2] 
(0.0086,0.0136) 
-- 
(0.0376,0.0154) 
-- 
(0.0665,0.0178) 
-- 
(0.0955,0.0213) 
-- 
(0.1245,0.0263) 
-- 
(0.1535,0.0334) 
-- 
(0.1824,0.0431) 
-- 
(0.2114,0.0560) 
-- 
(0.2404,0.0723) 
-- 
(0.2694,0.0923) 
-- 
(0.2983,0.1159) 
-- 
(0.3273,0.1430) 
-- 
(0.3563,0.1730) 
-- 
(0.3853,0.2054) 
-- 
(0.4142,0.2392) 
-- 
(0.4432,0.2736) 
-- 
(0.4722,0.3076) 
-- 
(0.5012,0.3405) 
-- 
(0.5302,0.3716) 
-- 
(0.5591,0.4006) 
-- 
(0.5881,0.4272) 
-- 
(0.6171,0.4518) 
-- 
(0.6461,0.4748) 
-- 
(0.6750,0.4969) 
-- 
(0.7040,0.5192) 
-- 
(0.7330,0.5424) 
-- 
(0.7620,0.5676) 
-- 
(0.7909,0.5954) 
-- 
(0.8199,0.6262) 
-- 
(0.8489,0.6603) 
-- 
(0.8779,0.6973) 
-- 
(0.9068,0.7368) 
-- 
(0.9358,0.7781) 
-- 
(0.9648,0.8204) 
-- 
(0.9938,0.8632) 
-- 
(1.0227,0.9061) 
-- 
(1.0517,0.9489) 
-- 
(1.0807,0.9917) 
-- 
(1.1097,1.0348) 
-- 
(1.1386,1.0780) 
-- 
(1.1676,1.1212) 
-- 
(1.1966,1.1642) 
-- 
(1.2256,1.2065) 
-- 
(1.2545,1.2478) 
-- 
(1.2835,1.2880) 
-- 
(1.3125,1.3274) 
-- 
(1.3415,1.3665) 
-- 
(1.3704,1.4060) 
-- 
(1.3994,1.4467) 
-- 
(1.4284,1.4892) 
-- 
(1.4574,1.5342) 
-- 
(1.4863,1.5819) 
-- 
(1.5153,1.6324) 
-- 
(1.5443,1.6852) 
-- 
(1.5733,1.7395) 
-- 
(1.6022,1.7942) 
-- 
(1.6312,1.8479) 
-- 
(1.6602,1.8996) 
-- 
(1.6892,1.9489) 
-- 
(1.7181,1.9957) 
-- 
(1.7471,2.0406) 
-- 
(1.7761,2.0845) 
-- 
(1.8051,2.1281) 
-- 
(1.8341,2.1719) 
-- 
(1.8630,2.2161) 
-- 
(1.8920,2.2602) 
-- 
(1.9210,2.3040) 
-- 
(1.9500,2.3471) 
-- 
(1.9789,2.3896) 
-- 
(2.0079,2.4316) 
-- 
(2.0369,2.4732) 
-- 
(2.0659,2.5143) 
-- 
(2.0948,2.5545) 
-- 
(2.1238,2.5926) 
-- 
(2.1528,2.6272) 
-- 
(2.1818,2.6570) 
-- 
(2.2107,2.6811) 
-- 
(2.2397,2.6998) 
-- 
(2.2687,2.7145) 
-- 
(2.2977,2.7279) 
-- 
(2.3266,2.7428) 
-- 
(2.3556,2.7614) 
-- 
(2.3846,2.7840) 
-- 
(2.4136,2.8091) 
-- 
(2.4425,2.8330) 
-- 
(2.4715,2.8517) 
-- 
(2.5005,2.8618) 
-- 
(2.5295,2.8617) 
-- 
(2.5584,2.8527) 
-- 
(2.5874,2.8377) 
-- 
(2.6164,2.8208) 
-- 
(2.6454,2.8054) 
-- 
(2.6743,2.7934) 
-- 
(2.7033,2.7847) 
-- 
(2.7323,2.7777) 
-- 
(2.7613,2.7703) 
-- 
(2.7902,2.7607) 
-- 
(2.8192,2.7478) 
-- 
(2.8482,2.7318) 
-- 
(2.8772,2.7134) 
-- 
(2.9061,2.6939) 
-- 
(2.9351,2.6741) 
-- 
(2.9641,2.6543) 
-- 
(2.9931,2.6346) 
-- 
(3.0220,2.6144) 
-- 
(3.0510,2.5932) 
-- 
(3.0800,2.5704) 
-- 
(3.1090,2.5458) 
-- 
(3.1379,2.5193) 
-- 
(3.1669,2.4913) 
-- 
(3.1959,2.4623) 
-- 
(3.2249,2.4327) 
-- 
(3.2539,2.4030) 
-- 
(3.2828,2.3735) 
-- 
(3.3118,2.3443) 
-- 
(3.3408,2.3154) 
-- 
(3.3698,2.2867) 
-- 
(3.3987,2.2581) 
-- 
(3.4277,2.2298) 
-- 
(3.4567,2.2015) 
-- 
(3.4857,2.1733) 
-- 
(3.5146,2.1451) 
-- 
(3.5436,2.1168) 
-- 
(3.5726,2.0886) 
-- 
(3.6016,2.0604) 
-- 
(3.6305,2.0324) 
-- 
(3.6595,2.0047) 
-- 
(3.6885,1.9776) 
-- 
(3.7175,1.9511) 
-- 
(3.7464,1.9251) 
-- 
(3.7754,1.8993) 
-- 
(3.8044,1.8734) 
-- 
(3.8334,1.8468) 
-- 
(3.8623,1.8188) 
-- 
(3.8913,1.7886) 
-- 
(3.9203,1.7555) 
-- 
(3.9493,1.7187) 
-- 
(3.9782,1.6777) 
-- 
(4.0072,1.6318) 
-- 
(4.0362,1.5808) 
-- 
(4.0652,1.5245) 
-- 
(4.0941,1.4628) 
-- 
(4.1231,1.3957) 
-- 
(4.1521,1.3236) 
-- 
(4.1811,1.2469) 
-- 
(4.2100,1.1662) 
-- 
(4.2390,1.0821) 
-- 
(4.2680,0.9958) 
-- 
(4.2970,0.9082) 
-- 
(4.3259,0.8205) 
-- 
(4.3549,0.7340) 
-- 
(4.3839,0.6497) 
-- 
(4.4129,0.5689) 
-- 
(4.4418,0.4925) 
-- 
(4.4708,0.4213) 
-- 
(4.4998,0.3559) 
-- 
(4.5288,0.2967) 
-- 
(4.5578,0.2440) 
-- 
(4.5867,0.1978) 
-- 
(4.6157,0.1580) 
-- 
(4.6447,0.1243) 
-- 
(4.6737,0.0964) 
-- 
(4.7026,0.0736) 
-- 
(4.7316,0.0554) 
-- 
(4.7606,0.0411) 
-- 
(4.7896,0.0302) 
-- 
(4.8185,0.0219) 
-- 
(4.8475,0.0157) 
-- 
(4.8765,0.0112) 
-- 
(4.9055,0.0080) 
-- 
(4.9344,0.0056) 
-- 
(4.9634,0.0039) 
-- 
(4.9924,0.0027) 
;

\definecolor{localColor3}{RGB}{153,153,51}
\draw[ultra thick,localColor3] 
(0.0106,0.0092) 
-- 
(0.0406,0.0117) 
-- 
(0.0706,0.0149) 
-- 
(0.1005,0.0188) 
-- 
(0.1305,0.0235) 
-- 
(0.1605,0.0291) 
-- 
(0.1905,0.0360) 
-- 
(0.2205,0.0441) 
-- 
(0.2504,0.0537) 
-- 
(0.2804,0.0649) 
-- 
(0.3104,0.0781) 
-- 
(0.3404,0.0933) 
-- 
(0.3703,0.1107) 
-- 
(0.4003,0.1307) 
-- 
(0.4303,0.1533) 
-- 
(0.4603,0.1789) 
-- 
(0.4902,0.2074) 
-- 
(0.5202,0.2392) 
-- 
(0.5502,0.2744) 
-- 
(0.5802,0.3131) 
-- 
(0.6102,0.3554) 
-- 
(0.6401,0.4013) 
-- 
(0.6701,0.4509) 
-- 
(0.7001,0.5041) 
-- 
(0.7301,0.5610) 
-- 
(0.7600,0.6214) 
-- 
(0.7900,0.6851) 
-- 
(0.8200,0.7521) 
-- 
(0.8500,0.8221) 
-- 
(0.8799,0.8947) 
-- 
(0.9099,0.9698) 
-- 
(0.9399,1.0470) 
-- 
(0.9699,1.1259) 
-- 
(0.9999,1.2063) 
-- 
(1.0298,1.2875) 
-- 
(1.0598,1.3694) 
-- 
(1.0898,1.4515) 
-- 
(1.1198,1.5333) 
-- 
(1.1497,1.6145) 
-- 
(1.1797,1.6948) 
-- 
(1.2097,1.7738) 
-- 
(1.2397,1.8511) 
-- 
(1.2696,1.9265) 
-- 
(1.2996,1.9998) 
-- 
(1.3296,2.0707) 
-- 
(1.3596,2.1391) 
-- 
(1.3895,2.2048) 
-- 
(1.4195,2.2677) 
-- 
(1.4495,2.3278) 
-- 
(1.4795,2.3850) 
-- 
(1.5095,2.4394) 
-- 
(1.5394,2.4908) 
-- 
(1.5694,2.5393) 
-- 
(1.5994,2.5850) 
-- 
(1.6294,2.6279) 
-- 
(1.6593,2.6680) 
-- 
(1.6893,2.7054) 
-- 
(1.7193,2.7402) 
-- 
(1.7493,2.7723) 
-- 
(1.7792,2.8020) 
-- 
(1.8092,2.8292) 
-- 
(1.8392,2.8540) 
-- 
(1.8692,2.8765) 
-- 
(1.8992,2.8968) 
-- 
(1.9291,2.9149) 
-- 
(1.9591,2.9311) 
-- 
(1.9891,2.9453) 
-- 
(2.0191,2.9577) 
-- 
(2.0490,2.9683) 
-- 
(2.0790,2.9773) 
-- 
(2.1090,2.9848) 
-- 
(2.1390,2.9907) 
-- 
(2.1689,2.9952) 
-- 
(2.1989,2.9982) 
-- 
(2.2289,2.9998) 
-- 
(2.2589,3.0000) 
-- 
(2.2888,2.9987) 
-- 
(2.3188,2.9960) 
-- 
(2.3488,2.9917) 
-- 
(2.3788,2.9858) 
-- 
(2.4088,2.9782) 
-- 
(2.4387,2.9689) 
-- 
(2.4687,2.9579) 
-- 
(2.4987,2.9451) 
-- 
(2.5287,2.9304) 
-- 
(2.5586,2.9139) 
-- 
(2.5886,2.8956) 
-- 
(2.6186,2.8756) 
-- 
(2.6486,2.8538) 
-- 
(2.6785,2.8303) 
-- 
(2.7085,2.8052) 
-- 
(2.7385,2.7786) 
-- 
(2.7685,2.7505) 
-- 
(2.7985,2.7209) 
-- 
(2.8284,2.6898) 
-- 
(2.8584,2.6574) 
-- 
(2.8884,2.6236) 
-- 
(2.9184,2.5883) 
-- 
(2.9483,2.5516) 
-- 
(2.9783,2.5133) 
-- 
(3.0083,2.4736) 
-- 
(3.0383,2.4322) 
-- 
(3.0682,2.3892) 
-- 
(3.0982,2.3444) 
-- 
(3.1282,2.2980) 
-- 
(3.1582,2.2499) 
-- 
(3.1882,2.2001) 
-- 
(3.2181,2.1486) 
-- 
(3.2481,2.0955) 
-- 
(3.2781,2.0410) 
-- 
(3.3081,1.9852) 
-- 
(3.3380,1.9282) 
-- 
(3.3680,1.8702) 
-- 
(3.3980,1.8114) 
-- 
(3.4280,1.7521) 
-- 
(3.4579,1.6925) 
-- 
(3.4879,1.6329) 
-- 
(3.5179,1.5734) 
-- 
(3.5479,1.5143) 
-- 
(3.5778,1.4558) 
-- 
(3.6078,1.3982) 
-- 
(3.6378,1.3415) 
-- 
(3.6678,1.2860) 
-- 
(3.6978,1.2318) 
-- 
(3.7277,1.1790) 
-- 
(3.7577,1.1277) 
-- 
(3.7877,1.0779) 
-- 
(3.8177,1.0296) 
-- 
(3.8476,0.9828) 
-- 
(3.8776,0.9375) 
-- 
(3.9076,0.8936) 
-- 
(3.9376,0.8511) 
-- 
(3.9675,0.8099) 
-- 
(3.9975,0.7699) 
-- 
(4.0275,0.7310) 
-- 
(4.0575,0.6931) 
-- 
(4.0875,0.6562) 
-- 
(4.1174,0.6201) 
-- 
(4.1474,0.5848) 
-- 
(4.1774,0.5503) 
-- 
(4.2074,0.5165) 
-- 
(4.2373,0.4834) 
-- 
(4.2673,0.4510) 
-- 
(4.2973,0.4195) 
-- 
(4.3273,0.3887) 
-- 
(4.3572,0.3588) 
-- 
(4.3872,0.3298) 
-- 
(4.4172,0.3019) 
-- 
(4.4472,0.2750) 
-- 
(4.4771,0.2494) 
-- 
(4.5071,0.2249) 
-- 
(4.5371,0.2019) 
-- 
(4.5671,0.1802) 
-- 
(4.5971,0.1599) 
-- 
(4.6270,0.1411) 
-- 
(4.6570,0.1238) 
-- 
(4.6870,0.1079) 
-- 
(4.7170,0.0935) 
-- 
(4.7469,0.0805) 
-- 
(4.7769,0.0689) 
-- 
(4.8069,0.0585) 
-- 
(4.8369,0.0494) 
-- 
(4.8668,0.0414) 
-- 
(4.8968,0.0345) 
-- 
(4.9268,0.0285) 
-- 
(4.9568,0.0234) 
-- 
(4.9868,0.0190) 
;

\matrix[draw,below left,fill=white] at (5,3.2){
\node[shape=rectangle,fill=localColor0,label=right:\small Reddit] {};\\
\node[shape=rectangle,fill=localColor1,label=right:\small Amazon] {};\\
\node[shape=rectangle,fill=localColor2,label=right:\small fanfic] {};\\
\node[shape=rectangle,fill=localColor3,label=right:\small MRPC$+$] {};\\
};

\end{tikzpicture}


==> fig_reuters.tex <==
\begin{tikzpicture}[scale=1.25,pin distance=0.5cm]
\draw[xstep=0.25,ystep=0.25,gray,very thin] (0,0) grid (5,4);
\draw[thick,->] (-0.2,0) -- (5.2,0);
\draw (2.5,4.25) node {\bf Reuters 21578};
\draw (2.5,-.5) node {Number of Documents};
\draw[thick,->] (0,0) -- (0,4.2) node[below left] {EER};
\foreach \x in {1,2,3,4,5}{
  \def\X{5*\x/4-5/4}
  \draw (\X,1pt) -- (\X,-1pt) node[below] {\x};
}
\foreach \y/\l in {0.05,0.10,0.15,0.20,0.25,0.30,0.35}
  \draw (1pt,10*\y) -- (-1pt,10*\y) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}

% sbert:
\draw[c0!20,fill=c0!20,ultra thick]
(0.000,2.5507) -- (1.250,1.6551) -- (2.500,1.3256) -- (3.750,1.0101) -- (5.000,0.8300) -- (5.000,0.7359) -- (3.750,0.8883) -- (2.500,1.2002) -- (1.250,1.5142) -- (0.000,2.3401);


% uar:
\draw[c1!20,fill=c1!20,ultra thick]
(0.000,3.7679) -- (1.250,2.8695) -- (2.500,2.3994) -- (3.750,2.1443) -- (5.000,1.8535) -- (5.000,1.7246) -- (3.750,1.9855) -- (2.500,2.2280) -- (1.250,2.6893) -- (0.000,3.5448);


% uarCrud:
\draw[c2!20,fill=c2!20,ultra thick]
(0.000,3.9145) -- (1.250,3.3200) -- (2.500,2.8645) -- (3.750,2.5683) -- (5.000,2.4178) -- (5.000,2.2452) -- (3.750,2.3678) -- (2.500,2.7051) -- (1.250,3.0830) -- (0.000,3.7031);


% uar2019:
\draw[c3!20,fill=c3!20,ultra thick]
(0.000,3.5531) -- (1.250,3.1821) -- (2.500,2.6921) -- (3.750,2.3879) -- (5.000,2.1087) -- (5.000,1.8994) -- (3.750,2.2019) -- (2.500,2.5178) -- (1.250,2.9804) -- (0.000,3.3306);

% sbert:
\draw[ultra thick,c0]
(0.000,2.4453) -- (1.250,1.5801) -- (2.500,1.2702) node[pin=200:SBERT]{} -- (3.750,0.9449) -- (5.000,0.7814);
% uar:
\draw[ultra thick,c1]
(0.000,3.6518) -- (1.250,2.7811) -- (2.500,2.3077) -- (3.750,2.0729) node[pin=200:UAR]{} -- (5.000,1.7854);
% uarCrud:
\draw[ultra thick,c2]
(0.000,3.8138) -- (1.250,3.1984) -- (2.500,2.7978) -- (3.750,2.4575) -- node[pin=110:UAR23]{} (5.000,2.3279);
% uar2019:
\draw[ultra thick,c3]
(0.000,3.4471) node[pin=300:UAR19]{} -- (1.250,3.0810) -- (2.500,2.6038) -- (3.750,2.2874) -- (5.000,2.0000);

\end{tikzpicture}


==> fig_reutersAUC.tex <==
\begin{tikzpicture}[scale=1.25,pin distance=0.5cm]
\draw[xstep=0.25,ystep=0.25,gray,very thin] (0,0) grid (5,4);
\draw[thick,->] (-0.2,0) -- (5.2,0);
\draw (2.5,4.25) node {\bf Reuters 21578};
\draw (2.5,-.5) node {Number of Documents};
\draw[thick,->] (0,0) -- (0,4.2) node[below left] {AUC};
\foreach \x in {1,2,3,4,5}{
  \def\X{5*\x/4-5/4}
  \draw (\X,1pt) -- (\X,-1pt) node[below] {\x};
}
\foreach \y/\l in {0.65,0.70,0.75,0.80,0.85,0.90,0.95}
  \draw (1pt,10*\y-6) -- (-1pt,10*\y-6) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}

% sbert:
\draw[c0!20,fill=c0!20,ultra thick]
(0.000,2.1472) -- (1.250,2.9923) -- (2.500,3.4219) -- (3.750,3.6257) -- (5.000,3.7069) -- (5.000,3.6333) -- (3.750,3.5482) -- (2.500,3.3194) -- (1.250,2.8314) -- (0.000,1.9196);

% uar:
\draw[c1!20,fill=c1!20,ultra thick]
(0.000,0.8859) -- (1.250,1.9538) -- (2.500,2.5359) -- (3.750,2.7575) -- (5.000,3.0322) -- (5.000,2.9061) -- (3.750,2.6130) -- (2.500,2.3795) -- (1.250,1.7520) -- (0.000,0.6377);

% uarCrud:
\draw[c2!20,fill=c2!20,ultra thick]
(0.000,0.6999) -- (1.250,1.5178) -- (2.500,2.0577) -- (3.750,2.3358) -- (5.000,2.5696) -- (5.000,2.4122) -- (3.750,2.1626) -- (2.500,1.8745) -- (1.250,1.2988) -- (0.000,0.4497);

% uar2019:
\draw[c3!20,fill=c3!20,ultra thick]
(0.000,1.0534) -- (1.250,1.7402) -- (2.500,2.2975) -- (3.750,2.5162) -- (5.000,2.7941) -- (5.000,2.6255) -- (3.750,2.3355) -- (2.500,2.1082) -- (1.250,1.5135) -- (0.000,0.7978);

% sbert:
\draw[ultra thick,c0]
(0.000,2.0334) -- (1.250,2.9118) node[pin=100:SBERT]{} -- (2.500,3.3706) -- (3.750,3.5869) -- (5.000,3.6701);
% uar:
\draw[ultra thick,c1]
(0.000,0.7618) -- (1.250,1.8529) -- (2.500,2.4577) -- (3.750,2.6852)  node[pin=150:UAR]{} -- (5.000,2.9691);
% uarCrud:
\draw[ultra thick,c2]
(0.000,0.5748) -- (1.250,1.4083) -- (2.500,1.9661)  node[pin=300:UAR23]{} -- (3.750,2.2492) -- (5.000,2.4909);
% uar2019:
\draw[ultra thick,c3]
(0.000,0.9256) node[pin=85:UAR19]{}  -- (1.250,1.6268) -- (2.500,2.2029) -- (3.750,2.4258) -- (5.000,2.7098);

\end{tikzpicture}

==> fig_sbert.tex <==
\begin{tikzpicture}[scale=1.25]
\draw[xstep=0.5,ystep=0.5,gray,very thin] (0,0) grid (5,3);
\draw[thick,->] (-0.2,0) -- (5.2,0) node[below left] {Score};
\draw[thick,->] (0,0) -- (0,3.2);
\foreach \x in {0,0.2,0.4,0.6,0.8}
  \draw (\x*5,1pt) -- (\x*5,-1pt) node[below] {\x};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[ultra thick,localColor0] 
(0.0100,0.0061) 
-- 
(0.0366,0.0078) 
-- 
(0.0633,0.0086) 
-- 
(0.0899,0.0088) 
-- 
(0.1165,0.0090) 
-- 
(0.1432,0.0094) 
-- 
(0.1698,0.0102) 
-- 
(0.1964,0.0110) 
-- 
(0.2231,0.0116) 
-- 
(0.2497,0.0121) 
-- 
(0.2763,0.0130) 
-- 
(0.3030,0.0141) 
-- 
(0.3296,0.0150) 
-- 
(0.3562,0.0155) 
-- 
(0.3829,0.0153) 
-- 
(0.4095,0.0147) 
-- 
(0.4361,0.0142) 
-- 
(0.4628,0.0141) 
-- 
(0.4894,0.0146) 
-- 
(0.5160,0.0157) 
-- 
(0.5427,0.0172) 
-- 
(0.5693,0.0188) 
-- 
(0.5959,0.0200) 
-- 
(0.6226,0.0209) 
-- 
(0.6492,0.0217) 
-- 
(0.6758,0.0229) 
-- 
(0.7025,0.0246) 
-- 
(0.7291,0.0266) 
-- 
(0.7557,0.0285) 
-- 
(0.7824,0.0302) 
-- 
(0.8090,0.0320) 
-- 
(0.8356,0.0341) 
-- 
(0.8622,0.0363) 
-- 
(0.8889,0.0384) 
-- 
(0.9155,0.0402) 
-- 
(0.9421,0.0417) 
-- 
(0.9688,0.0435) 
-- 
(0.9954,0.0458) 
-- 
(1.0220,0.0490) 
-- 
(1.0487,0.0527) 
-- 
(1.0753,0.0568) 
-- 
(1.1019,0.0608) 
-- 
(1.1286,0.0647) 
-- 
(1.1552,0.0688) 
-- 
(1.1818,0.0731) 
-- 
(1.2085,0.0777) 
-- 
(1.2351,0.0825) 
-- 
(1.2617,0.0874) 
-- 
(1.2884,0.0927) 
-- 
(1.3150,0.0991) 
-- 
(1.3416,0.1067) 
-- 
(1.3683,0.1153) 
-- 
(1.3949,0.1239) 
-- 
(1.4215,0.1318) 
-- 
(1.4482,0.1395) 
-- 
(1.4748,0.1482) 
-- 
(1.5014,0.1595) 
-- 
(1.5281,0.1736) 
-- 
(1.5547,0.1891) 
-- 
(1.5813,0.2035) 
-- 
(1.6080,0.2155) 
-- 
(1.6346,0.2262) 
-- 
(1.6612,0.2372) 
-- 
(1.6879,0.2495) 
-- 
(1.7145,0.2638) 
-- 
(1.7411,0.2810) 
-- 
(1.7677,0.3015) 
-- 
(1.7944,0.3251) 
-- 
(1.8210,0.3502) 
-- 
(1.8476,0.3749) 
-- 
(1.8743,0.3982) 
-- 
(1.9009,0.4214) 
-- 
(1.9275,0.4469) 
-- 
(1.9542,0.4749) 
-- 
(1.9808,0.5034) 
-- 
(2.0074,0.5308) 
-- 
(2.0341,0.5580) 
-- 
(2.0607,0.5871) 
-- 
(2.0873,0.6198) 
-- 
(2.1140,0.6556) 
-- 
(2.1406,0.6936) 
-- 
(2.1672,0.7337) 
-- 
(2.1939,0.7764) 
-- 
(2.2205,0.8227) 
-- 
(2.2471,0.8726) 
-- 
(2.2738,0.9234) 
-- 
(2.3004,0.9717) 
-- 
(2.3270,1.0160) 
-- 
(2.3537,1.0575) 
-- 
(2.3803,1.0991) 
-- 
(2.4069,1.1435) 
-- 
(2.4336,1.1931) 
-- 
(2.4602,1.2485) 
-- 
(2.4868,1.3076) 
-- 
(2.5135,1.3664) 
-- 
(2.5401,1.4232) 
-- 
(2.5667,1.4810) 
-- 
(2.5934,1.5456) 
-- 
(2.6200,1.6186) 
-- 
(2.6466,1.6956) 
-- 
(2.6732,1.7694) 
-- 
(2.6999,1.8356) 
-- 
(2.7265,1.8961) 
-- 
(2.7531,1.9563) 
-- 
(2.7798,2.0202) 
-- 
(2.8064,2.0881) 
-- 
(2.8330,2.1578) 
-- 
(2.8597,2.2258) 
-- 
(2.8863,2.2893) 
-- 
(2.9129,2.3474) 
-- 
(2.9396,2.4009) 
-- 
(2.9662,2.4501) 
-- 
(2.9928,2.4938) 
-- 
(3.0195,2.5315) 
-- 
(3.0461,2.5645) 
-- 
(3.0727,2.5945) 
-- 
(3.0994,2.6214) 
-- 
(3.1260,2.6432) 
-- 
(3.1526,2.6572) 
-- 
(3.1793,2.6628) 
-- 
(3.2059,2.6618) 
-- 
(3.2325,2.6573) 
-- 
(3.2592,2.6523) 
-- 
(3.2858,2.6482) 
-- 
(3.3124,2.6422) 
-- 
(3.3391,2.6292) 
-- 
(3.3657,2.6063) 
-- 
(3.3923,2.5752) 
-- 
(3.4190,2.5418) 
-- 
(3.4456,2.5106) 
-- 
(3.4722,2.4823) 
-- 
(3.4989,2.4537) 
-- 
(3.5255,2.4187) 
-- 
(3.5521,2.3709) 
-- 
(3.5787,2.3090) 
-- 
(3.6054,2.2391) 
-- 
(3.6320,2.1693) 
-- 
(3.6586,2.1039) 
-- 
(3.6853,2.0435) 
-- 
(3.7119,1.9878) 
-- 
(3.7385,1.9342) 
-- 
(3.7652,1.8763) 
-- 
(3.7918,1.8089) 
-- 
(3.8184,1.7350) 
-- 
(3.8451,1.6625) 
-- 
(3.8717,1.5964) 
-- 
(3.8983,1.5347) 
-- 
(3.9250,1.4725) 
-- 
(3.9516,1.4085) 
-- 
(3.9782,1.3454) 
-- 
(4.0049,1.2861) 
-- 
(4.0315,1.2314) 
-- 
(4.0581,1.1806) 
-- 
(4.0848,1.1321) 
-- 
(4.1114,1.0824) 
-- 
(4.1380,1.0277) 
-- 
(4.1647,0.9686) 
-- 
(4.1913,0.9088) 
-- 
(4.2179,0.8526) 
-- 
(4.2446,0.8024) 
-- 
(4.2712,0.7581) 
-- 
(4.2978,0.7177) 
-- 
(4.3245,0.6778) 
-- 
(4.3511,0.6370) 
-- 
(4.3777,0.5974) 
-- 
(4.4044,0.5629) 
-- 
(4.4310,0.5352) 
-- 
(4.4576,0.5112) 
-- 
(4.4843,0.4849) 
-- 
(4.5109,0.4515) 
-- 
(4.5375,0.4121) 
-- 
(4.5641,0.3718) 
-- 
(4.5908,0.3349) 
-- 
(4.6174,0.3017) 
-- 
(4.6440,0.2698) 
-- 
(4.6707,0.2376) 
-- 
(4.6973,0.2058) 
-- 
(4.7239,0.1762) 
-- 
(4.7506,0.1497) 
-- 
(4.7772,0.1261) 
-- 
(4.8038,0.1045) 
-- 
(4.8305,0.0846) 
-- 
(4.8571,0.0661) 
-- 
(4.8837,0.0502) 
-- 
(4.9104,0.0403) 
-- 
(4.9370,0.0397) 
-- 
(4.9636,0.0467) 
-- 
(4.9903,0.0527) 
;

\definecolor{localColor1}{RGB}{136,204,238}
\draw[ultra thick,localColor1] 
(0.0205,0.0015) 
-- 
(0.0467,0.0020) 
-- 
(0.0730,0.0024) 
-- 
(0.0992,0.0030) 
-- 
(0.1255,0.0036) 
-- 
(0.1517,0.0042) 
-- 
(0.1780,0.0043) 
-- 
(0.2042,0.0044) 
-- 
(0.2304,0.0050) 
-- 
(0.2567,0.0060) 
-- 
(0.2829,0.0069) 
-- 
(0.3092,0.0070) 
-- 
(0.3354,0.0066) 
-- 
(0.3616,0.0061) 
-- 
(0.3879,0.0059) 
-- 
(0.4141,0.0059) 
-- 
(0.4404,0.0062) 
-- 
(0.4666,0.0066) 
-- 
(0.4928,0.0068) 
-- 
(0.5191,0.0066) 
-- 
(0.5453,0.0062) 
-- 
(0.5716,0.0062) 
-- 
(0.5978,0.0066) 
-- 
(0.6241,0.0072) 
-- 
(0.6503,0.0077) 
-- 
(0.6765,0.0081) 
-- 
(0.7028,0.0089) 
-- 
(0.7290,0.0100) 
-- 
(0.7553,0.0113) 
-- 
(0.7815,0.0121) 
-- 
(0.8077,0.0123) 
-- 
(0.8340,0.0126) 
-- 
(0.8602,0.0133) 
-- 
(0.8865,0.0142) 
-- 
(0.9127,0.0149) 
-- 
(0.9389,0.0151) 
-- 
(0.9652,0.0152) 
-- 
(0.9914,0.0155) 
-- 
(1.0177,0.0164) 
-- 
(1.0439,0.0179) 
-- 
(1.0702,0.0199) 
-- 
(1.0964,0.0220) 
-- 
(1.1226,0.0238) 
-- 
(1.1489,0.0252) 
-- 
(1.1751,0.0264) 
-- 
(1.2014,0.0274) 
-- 
(1.2276,0.0286) 
-- 
(1.2538,0.0304) 
-- 
(1.2801,0.0329) 
-- 
(1.3063,0.0359) 
-- 
(1.3326,0.0394) 
-- 
(1.3588,0.0431) 
-- 
(1.3850,0.0464) 
-- 
(1.4113,0.0486) 
-- 
(1.4375,0.0507) 
-- 
(1.4638,0.0546) 
-- 
(1.4900,0.0603) 
-- 
(1.5163,0.0660) 
-- 
(1.5425,0.0703) 
-- 
(1.5687,0.0740) 
-- 
(1.5950,0.0780) 
-- 
(1.6212,0.0832) 
-- 
(1.6475,0.0902) 
-- 
(1.6737,0.0984) 
-- 
(1.6999,0.1064) 
-- 
(1.7262,0.1132) 
-- 
(1.7524,0.1200) 
-- 
(1.7787,0.1287) 
-- 
(1.8049,0.1394) 
-- 
(1.8311,0.1506) 
-- 
(1.8574,0.1611) 
-- 
(1.8836,0.1720) 
-- 
(1.9099,0.1844) 
-- 
(1.9361,0.1982) 
-- 
(1.9624,0.2142) 
-- 
(1.9886,0.2331) 
-- 
(2.0148,0.2520) 
-- 
(2.0411,0.2680) 
-- 
(2.0673,0.2817) 
-- 
(2.0936,0.2962) 
-- 
(2.1198,0.3135) 
-- 
(2.1460,0.3333) 
-- 
(2.1723,0.3548) 
-- 
(2.1985,0.3774) 
-- 
(2.2248,0.4013) 
-- 
(2.2510,0.4266) 
-- 
(2.2772,0.4534) 
-- 
(2.3035,0.4817) 
-- 
(2.3297,0.5112) 
-- 
(2.3560,0.5418) 
-- 
(2.3822,0.5744) 
-- 
(2.4085,0.6096) 
-- 
(2.4347,0.6466) 
-- 
(2.4609,0.6848) 
-- 
(2.4872,0.7240) 
-- 
(2.5134,0.7644) 
-- 
(2.5397,0.8081) 
-- 
(2.5659,0.8558) 
-- 
(2.5921,0.9058) 
-- 
(2.6184,0.9573) 
-- 
(2.6446,1.0084) 
-- 
(2.6709,1.0567) 
-- 
(2.6971,1.1055) 
-- 
(2.7234,1.1613) 
-- 
(2.7496,1.2215) 
-- 
(2.7758,1.2764) 
-- 
(2.8021,1.3266) 
-- 
(2.8283,1.3810) 
-- 
(2.8546,1.4406) 
-- 
(2.8808,1.4995) 
-- 
(2.9070,1.5553) 
-- 
(2.9333,1.6106) 
-- 
(2.9595,1.6680) 
-- 
(2.9858,1.7272) 
-- 
(3.0120,1.7877) 
-- 
(3.0382,1.8507) 
-- 
(3.0645,1.9146) 
-- 
(3.0907,1.9752) 
-- 
(3.1170,2.0313) 
-- 
(3.1432,2.0847) 
-- 
(3.1695,2.1384) 
-- 
(3.1957,2.1946) 
-- 
(3.2219,2.2528) 
-- 
(3.2482,2.3102) 
-- 
(3.2744,2.3634) 
-- 
(3.3007,2.4098) 
-- 
(3.3269,2.4519) 
-- 
(3.3531,2.4972) 
-- 
(3.3794,2.5503) 
-- 
(3.4056,2.6060) 
-- 
(3.4319,2.6545) 
-- 
(3.4581,2.6903) 
-- 
(3.4843,2.7172) 
-- 
(3.5106,2.7432) 
-- 
(3.5368,2.7696) 
-- 
(3.5631,2.7872) 
-- 
(3.5893,2.7917) 
-- 
(3.6156,2.7904) 
-- 
(3.6418,2.7855) 
-- 
(3.6680,2.7758) 
-- 
(3.6943,2.7685) 
-- 
(3.7205,2.7629) 
-- 
(3.7468,2.7454) 
-- 
(3.7730,2.7144) 
-- 
(3.7992,2.6809) 
-- 
(3.8255,2.6452) 
-- 
(3.8517,2.6025) 
-- 
(3.8780,2.5577) 
-- 
(3.9042,2.5124) 
-- 
(3.9304,2.4603) 
-- 
(3.9567,2.4021) 
-- 
(3.9829,2.3486) 
-- 
(4.0092,2.3039) 
-- 
(4.0354,2.2600) 
-- 
(4.0617,2.2064) 
-- 
(4.0879,2.1348) 
-- 
(4.1141,2.0389) 
-- 
(4.1404,1.9292) 
-- 
(4.1666,1.8302) 
-- 
(4.1929,1.7493) 
-- 
(4.2191,1.6745) 
-- 
(4.2453,1.6036) 
-- 
(4.2716,1.5415) 
-- 
(4.2978,1.4786) 
-- 
(4.3241,1.4020) 
-- 
(4.3503,1.3173) 
-- 
(4.3765,1.2407) 
-- 
(4.4028,1.1740) 
-- 
(4.4290,1.1043) 
-- 
(4.4553,1.0303) 
-- 
(4.4815,0.9613) 
-- 
(4.5078,0.8973) 
-- 
(4.5340,0.8313) 
-- 
(4.5602,0.7621) 
-- 
(4.5865,0.6949) 
-- 
(4.6127,0.6330) 
-- 
(4.6390,0.5738) 
-- 
(4.6652,0.5122) 
-- 
(4.6914,0.4474) 
-- 
(4.7177,0.3824) 
-- 
(4.7439,0.3200) 
-- 
(4.7702,0.2611) 
-- 
(4.7964,0.2084) 
-- 
(4.8226,0.1653) 
-- 
(4.8489,0.1301) 
-- 
(4.8751,0.0949) 
-- 
(4.9014,0.0579) 
-- 
(4.9276,0.0294) 
-- 
(4.9539,0.0193) 
-- 
(4.9801,0.0227) 
;

\definecolor{localColor2}{RGB}{17,119,51}
\draw[ultra thick,localColor2] 
(0.0100,0.0032) 
-- 
(0.0366,0.0043) 
-- 
(0.0633,0.0053) 
-- 
(0.0899,0.0058) 
-- 
(0.1165,0.0062) 
-- 
(0.1431,0.0064) 
-- 
(0.1698,0.0066) 
-- 
(0.1964,0.0068) 
-- 
(0.2230,0.0072) 
-- 
(0.2497,0.0077) 
-- 
(0.2763,0.0083) 
-- 
(0.3029,0.0094) 
-- 
(0.3296,0.0119) 
-- 
(0.3562,0.0170) 
-- 
(0.3828,0.0248) 
-- 
(0.4095,0.0325) 
-- 
(0.4361,0.0358) 
-- 
(0.4627,0.0328) 
-- 
(0.4894,0.0263) 
-- 
(0.5160,0.0205) 
-- 
(0.5426,0.0175) 
-- 
(0.5692,0.0171) 
-- 
(0.5959,0.0180) 
-- 
(0.6225,0.0194) 
-- 
(0.6491,0.0206) 
-- 
(0.6758,0.0215) 
-- 
(0.7024,0.0224) 
-- 
(0.7290,0.0236) 
-- 
(0.7557,0.0252) 
-- 
(0.7823,0.0271) 
-- 
(0.8089,0.0294) 
-- 
(0.8356,0.0322) 
-- 
(0.8622,0.0354) 
-- 
(0.8888,0.0389) 
-- 
(0.9155,0.0422) 
-- 
(0.9421,0.0454) 
-- 
(0.9687,0.0482) 
-- 
(0.9953,0.0509) 
-- 
(1.0220,0.0537) 
-- 
(1.0486,0.0571) 
-- 
(1.0752,0.0614) 
-- 
(1.1019,0.0668) 
-- 
(1.1285,0.0725) 
-- 
(1.1551,0.0780) 
-- 
(1.1818,0.0826) 
-- 
(1.2084,0.0865) 
-- 
(1.2350,0.0905) 
-- 
(1.2617,0.0955) 
-- 
(1.2883,0.1018) 
-- 
(1.3149,0.1095) 
-- 
(1.3416,0.1184) 
-- 
(1.3682,0.1285) 
-- 
(1.3948,0.1394) 
-- 
(1.4214,0.1511) 
-- 
(1.4481,0.1632) 
-- 
(1.4747,0.1752) 
-- 
(1.5013,0.1864) 
-- 
(1.5280,0.1972) 
-- 
(1.5546,0.2091) 
-- 
(1.5812,0.2238) 
-- 
(1.6079,0.2413) 
-- 
(1.6345,0.2606) 
-- 
(1.6611,0.2804) 
-- 
(1.6878,0.3008) 
-- 
(1.7144,0.3225) 
-- 
(1.7410,0.3455) 
-- 
(1.7677,0.3693) 
-- 
(1.7943,0.3938) 
-- 
(1.8209,0.4197) 
-- 
(1.8475,0.4472) 
-- 
(1.8742,0.4759) 
-- 
(1.9008,0.5056) 
-- 
(1.9274,0.5371) 
-- 
(1.9541,0.5712) 
-- 
(1.9807,0.6074) 
-- 
(2.0073,0.6433) 
-- 
(2.0340,0.6768) 
-- 
(2.0606,0.7087) 
-- 
(2.0872,0.7418) 
-- 
(2.1139,0.7790) 
-- 
(2.1405,0.8204) 
-- 
(2.1671,0.8647) 
-- 
(2.1938,0.9106) 
-- 
(2.2204,0.9576) 
-- 
(2.2470,1.0062) 
-- 
(2.2736,1.0561) 
-- 
(2.3003,1.1059) 
-- 
(2.3269,1.1543) 
-- 
(2.3535,1.2015) 
-- 
(2.3802,1.2489) 
-- 
(2.4068,1.2983) 
-- 
(2.4334,1.3510) 
-- 
(2.4601,1.4072) 
-- 
(2.4867,1.4663) 
-- 
(2.5133,1.5272) 
-- 
(2.5400,1.5887) 
-- 
(2.5666,1.6496) 
-- 
(2.5932,1.7088) 
-- 
(2.6199,1.7664) 
-- 
(2.6465,1.8231) 
-- 
(2.6731,1.8790) 
-- 
(2.6997,1.9329) 
-- 
(2.7264,1.9841) 
-- 
(2.7530,2.0332) 
-- 
(2.7796,2.0816) 
-- 
(2.8063,2.1302) 
-- 
(2.8329,2.1783) 
-- 
(2.8595,2.2247) 
-- 
(2.8862,2.2672) 
-- 
(2.9128,2.3041) 
-- 
(2.9394,2.3352) 
-- 
(2.9661,2.3622) 
-- 
(2.9927,2.3872) 
-- 
(3.0193,2.4118) 
-- 
(3.0460,2.4367) 
-- 
(3.0726,2.4608) 
-- 
(3.0992,2.4815) 
-- 
(3.1258,2.4972) 
-- 
(3.1525,2.5087) 
-- 
(3.1791,2.5179) 
-- 
(3.2057,2.5254) 
-- 
(3.2324,2.5300) 
-- 
(3.2590,2.5305) 
-- 
(3.2856,2.5259) 
-- 
(3.3123,2.5157) 
-- 
(3.3389,2.5001) 
-- 
(3.3655,2.4793) 
-- 
(3.3922,2.4535) 
-- 
(3.4188,2.4237) 
-- 
(3.4454,2.3913) 
-- 
(3.4721,2.3576) 
-- 
(3.4987,2.3226) 
-- 
(3.5253,2.2864) 
-- 
(3.5519,2.2481) 
-- 
(3.5786,2.2063) 
-- 
(3.6052,2.1604) 
-- 
(3.6318,2.1108) 
-- 
(3.6585,2.0572) 
-- 
(3.6851,1.9983) 
-- 
(3.7117,1.9343) 
-- 
(3.7384,1.8678) 
-- 
(3.7650,1.8018) 
-- 
(3.7916,1.7378) 
-- 
(3.8183,1.6757) 
-- 
(3.8449,1.6146) 
-- 
(3.8715,1.5533) 
-- 
(3.8982,1.4913) 
-- 
(3.9248,1.4288) 
-- 
(3.9514,1.3664) 
-- 
(3.9780,1.3052) 
-- 
(4.0047,1.2462) 
-- 
(4.0313,1.1897) 
-- 
(4.0579,1.1344) 
-- 
(4.0846,1.0787) 
-- 
(4.1112,1.0232) 
-- 
(4.1378,0.9694) 
-- 
(4.1645,0.9181) 
-- 
(4.1911,0.8686) 
-- 
(4.2177,0.8201) 
-- 
(4.2444,0.7736) 
-- 
(4.2710,0.7298) 
-- 
(4.2976,0.6881) 
-- 
(4.3243,0.6465) 
-- 
(4.3509,0.6040) 
-- 
(4.3775,0.5618) 
-- 
(4.4041,0.5224) 
-- 
(4.4308,0.4878) 
-- 
(4.4574,0.4575) 
-- 
(4.4840,0.4286) 
-- 
(4.5107,0.3980) 
-- 
(4.5373,0.3654) 
-- 
(4.5639,0.3337) 
-- 
(4.5906,0.3050) 
-- 
(4.6172,0.2782) 
-- 
(4.6438,0.2509) 
-- 
(4.6705,0.2219) 
-- 
(4.6971,0.1920) 
-- 
(4.7237,0.1628) 
-- 
(4.7504,0.1351) 
-- 
(4.7770,0.1096) 
-- 
(4.8036,0.0866) 
-- 
(4.8302,0.0664) 
-- 
(4.8569,0.0485) 
-- 
(4.8835,0.0331) 
-- 
(4.9101,0.0213) 
-- 
(4.9368,0.0143) 
-- 
(4.9634,0.0120) 
-- 
(4.9900,0.0116) 
;

\definecolor{localColor3}{RGB}{153,153,51}
\draw[ultra thick,localColor3] 
(0.7477,0.0000) 
-- 
(0.7703,0.0001) 
-- 
(0.7928,0.0002) 
-- 
(0.8154,0.0003) 
-- 
(0.8380,0.0004) 
-- 
(0.8606,0.0006) 
-- 
(0.8832,0.0009) 
-- 
(0.9057,0.0013) 
-- 
(0.9283,0.0018) 
-- 
(0.9509,0.0023) 
-- 
(0.9735,0.0028) 
-- 
(0.9961,0.0034) 
-- 
(1.0186,0.0038) 
-- 
(1.0412,0.0041) 
-- 
(1.0638,0.0043) 
-- 
(1.0864,0.0043) 
-- 
(1.1090,0.0042) 
-- 
(1.1315,0.0040) 
-- 
(1.1541,0.0038) 
-- 
(1.1767,0.0037) 
-- 
(1.1993,0.0036) 
-- 
(1.2218,0.0038) 
-- 
(1.2444,0.0042) 
-- 
(1.2670,0.0047) 
-- 
(1.2896,0.0054) 
-- 
(1.3122,0.0061) 
-- 
(1.3347,0.0069) 
-- 
(1.3573,0.0075) 
-- 
(1.3799,0.0079) 
-- 
(1.4025,0.0082) 
-- 
(1.4251,0.0082) 
-- 
(1.4476,0.0081) 
-- 
(1.4702,0.0079) 
-- 
(1.4928,0.0078) 
-- 
(1.5154,0.0078) 
-- 
(1.5380,0.0082) 
-- 
(1.5605,0.0089) 
-- 
(1.5831,0.0101) 
-- 
(1.6057,0.0117) 
-- 
(1.6283,0.0136) 
-- 
(1.6509,0.0157) 
-- 
(1.6734,0.0179) 
-- 
(1.6960,0.0203) 
-- 
(1.7186,0.0226) 
-- 
(1.7412,0.0251) 
-- 
(1.7638,0.0277) 
-- 
(1.7863,0.0307) 
-- 
(1.8089,0.0341) 
-- 
(1.8315,0.0382) 
-- 
(1.8541,0.0430) 
-- 
(1.8767,0.0486) 
-- 
(1.8992,0.0551) 
-- 
(1.9218,0.0623) 
-- 
(1.9444,0.0705) 
-- 
(1.9670,0.0795) 
-- 
(1.9896,0.0895) 
-- 
(2.0121,0.1007) 
-- 
(2.0347,0.1130) 
-- 
(2.0573,0.1265) 
-- 
(2.0799,0.1412) 
-- 
(2.1025,0.1570) 
-- 
(2.1250,0.1737) 
-- 
(2.1476,0.1912) 
-- 
(2.1702,0.2092) 
-- 
(2.1928,0.2275) 
-- 
(2.2154,0.2461) 
-- 
(2.2379,0.2647) 
-- 
(2.2605,0.2834) 
-- 
(2.2831,0.3022) 
-- 
(2.3057,0.3211) 
-- 
(2.3283,0.3402) 
-- 
(2.3508,0.3595) 
-- 
(2.3734,0.3791) 
-- 
(2.3960,0.3993) 
-- 
(2.4186,0.4201) 
-- 
(2.4411,0.4418) 
-- 
(2.4637,0.4646) 
-- 
(2.4863,0.4885) 
-- 
(2.5089,0.5134) 
-- 
(2.5315,0.5394) 
-- 
(2.5540,0.5661) 
-- 
(2.5766,0.5934) 
-- 
(2.5992,0.6214) 
-- 
(2.6218,0.6499) 
-- 
(2.6444,0.6795) 
-- 
(2.6669,0.7104) 
-- 
(2.6895,0.7432) 
-- 
(2.7121,0.7784) 
-- 
(2.7347,0.8162) 
-- 
(2.7573,0.8569) 
-- 
(2.7798,0.9004) 
-- 
(2.8024,0.9464) 
-- 
(2.8250,0.9947) 
-- 
(2.8476,1.0450) 
-- 
(2.8702,1.0972) 
-- 
(2.8927,1.1512) 
-- 
(2.9153,1.2072) 
-- 
(2.9379,1.2656) 
-- 
(2.9605,1.3267) 
-- 
(2.9831,1.3908) 
-- 
(3.0056,1.4582) 
-- 
(3.0282,1.5287) 
-- 
(3.0508,1.6019) 
-- 
(3.0734,1.6769) 
-- 
(3.0960,1.7525) 
-- 
(3.1185,1.8270) 
-- 
(3.1411,1.8987) 
-- 
(3.1637,1.9661) 
-- 
(3.1863,2.0278) 
-- 
(3.2089,2.0830) 
-- 
(3.2314,2.1319) 
-- 
(3.2540,2.1750) 
-- 
(3.2766,2.2139) 
-- 
(3.2992,2.2501) 
-- 
(3.3218,2.2857) 
-- 
(3.3443,2.3226) 
-- 
(3.3669,2.3620) 
-- 
(3.3895,2.4047) 
-- 
(3.4121,2.4509) 
-- 
(3.4347,2.5001) 
-- 
(3.4572,2.5511) 
-- 
(3.4798,2.6026) 
-- 
(3.5024,2.6533) 
-- 
(3.5250,2.7019) 
-- 
(3.5475,2.7475) 
-- 
(3.5701,2.7892) 
-- 
(3.5927,2.8266) 
-- 
(3.6153,2.8594) 
-- 
(3.6379,2.8873) 
-- 
(3.6604,2.9105) 
-- 
(3.6830,2.9290) 
-- 
(3.7056,2.9435) 
-- 
(3.7282,2.9548) 
-- 
(3.7508,2.9639) 
-- 
(3.7733,2.9717) 
-- 
(3.7959,2.9790) 
-- 
(3.8185,2.9860) 
-- 
(3.8411,2.9925) 
-- 
(3.8637,2.9976) 
-- 
(3.8862,3.0000) 
-- 
(3.9088,2.9983) 
-- 
(3.9314,2.9913) 
-- 
(3.9540,2.9780) 
-- 
(3.9766,2.9579) 
-- 
(3.9991,2.9309) 
-- 
(4.0217,2.8974) 
-- 
(4.0443,2.8578) 
-- 
(4.0669,2.8127) 
-- 
(4.0895,2.7624) 
-- 
(4.1120,2.7071) 
-- 
(4.1346,2.6467) 
-- 
(4.1572,2.5809) 
-- 
(4.1798,2.5096) 
-- 
(4.2024,2.4328) 
-- 
(4.2249,2.3508) 
-- 
(4.2475,2.2643) 
-- 
(4.2701,2.1739) 
-- 
(4.2927,2.0808) 
-- 
(4.3153,1.9858) 
-- 
(4.3378,1.8895) 
-- 
(4.3604,1.7923) 
-- 
(4.3830,1.6940) 
-- 
(4.4056,1.5945) 
-- 
(4.4282,1.4935) 
-- 
(4.4507,1.3909) 
-- 
(4.4733,1.2869) 
-- 
(4.4959,1.1823) 
-- 
(4.5185,1.0780) 
-- 
(4.5411,0.9752) 
-- 
(4.5636,0.8753) 
-- 
(4.5862,0.7792) 
-- 
(4.6088,0.6880) 
-- 
(4.6314,0.6021) 
-- 
(4.6540,0.5220) 
-- 
(4.6765,0.4477) 
-- 
(4.6991,0.3793) 
-- 
(4.7217,0.3171) 
-- 
(4.7443,0.2611) 
-- 
(4.7668,0.2116) 
-- 
(4.7894,0.1685) 
-- 
(4.8120,0.1320) 
-- 
(4.8346,0.1016) 
-- 
(4.8572,0.0771) 
-- 
(4.8797,0.0576) 
-- 
(4.9023,0.0426) 
-- 
(4.9249,0.0312) 
-- 
(4.9475,0.0227) 
-- 
(4.9701,0.0164) 
-- 
(4.9926,0.0117) 
;

\definecolor{localColor4}{RGB}{221,204,119}
\draw[ultra thick,localColor4] 
(0.0150,0.0051) 
-- 
(0.0418,0.0057) 
-- 
(0.0686,0.0061) 
-- 
(0.0954,0.0064) 
-- 
(0.1222,0.0066) 
-- 
(0.1490,0.0066) 
-- 
(0.1758,0.0065) 
-- 
(0.2026,0.0065) 
-- 
(0.2294,0.0065) 
-- 
(0.2562,0.0068) 
-- 
(0.2830,0.0073) 
-- 
(0.3098,0.0082) 
-- 
(0.3366,0.0095) 
-- 
(0.3634,0.0113) 
-- 
(0.3902,0.0136) 
-- 
(0.4170,0.0162) 
-- 
(0.4438,0.0192) 
-- 
(0.4706,0.0224) 
-- 
(0.4974,0.0258) 
-- 
(0.5242,0.0294) 
-- 
(0.5510,0.0330) 
-- 
(0.5778,0.0367) 
-- 
(0.6046,0.0404) 
-- 
(0.6314,0.0442) 
-- 
(0.6582,0.0482) 
-- 
(0.6850,0.0524) 
-- 
(0.7117,0.0569) 
-- 
(0.7385,0.0617) 
-- 
(0.7653,0.0668) 
-- 
(0.7921,0.0723) 
-- 
(0.8189,0.0782) 
-- 
(0.8457,0.0844) 
-- 
(0.8725,0.0909) 
-- 
(0.8993,0.0978) 
-- 
(0.9261,0.1051) 
-- 
(0.9529,0.1127) 
-- 
(0.9797,0.1207) 
-- 
(1.0065,0.1291) 
-- 
(1.0333,0.1377) 
-- 
(1.0601,0.1466) 
-- 
(1.0869,0.1556) 
-- 
(1.1137,0.1648) 
-- 
(1.1405,0.1741) 
-- 
(1.1673,0.1834) 
-- 
(1.1941,0.1928) 
-- 
(1.2209,0.2025) 
-- 
(1.2477,0.2125) 
-- 
(1.2745,0.2231) 
-- 
(1.3013,0.2345) 
-- 
(1.3281,0.2467) 
-- 
(1.3549,0.2599) 
-- 
(1.3817,0.2743) 
-- 
(1.4085,0.2896) 
-- 
(1.4353,0.3059) 
-- 
(1.4621,0.3230) 
-- 
(1.4889,0.3405) 
-- 
(1.5157,0.3582) 
-- 
(1.5425,0.3757) 
-- 
(1.5693,0.3928) 
-- 
(1.5960,0.4091) 
-- 
(1.6228,0.4244) 
-- 
(1.6496,0.4388) 
-- 
(1.6764,0.4524) 
-- 
(1.7032,0.4652) 
-- 
(1.7300,0.4779) 
-- 
(1.7568,0.4908) 
-- 
(1.7836,0.5046) 
-- 
(1.8104,0.5200) 
-- 
(1.8372,0.5374) 
-- 
(1.8640,0.5577) 
-- 
(1.8908,0.5812) 
-- 
(1.9176,0.6086) 
-- 
(1.9444,0.6401) 
-- 
(1.9712,0.6760) 
-- 
(1.9980,0.7165) 
-- 
(2.0248,0.7615) 
-- 
(2.0516,0.8110) 
-- 
(2.0784,0.8645) 
-- 
(2.1052,0.9218) 
-- 
(2.1320,0.9825) 
-- 
(2.1588,1.0460) 
-- 
(2.1856,1.1123) 
-- 
(2.2124,1.1811) 
-- 
(2.2392,1.2526) 
-- 
(2.2660,1.3272) 
-- 
(2.2928,1.4051) 
-- 
(2.3196,1.4869) 
-- 
(2.3464,1.5729) 
-- 
(2.3732,1.6630) 
-- 
(2.4000,1.7570) 
-- 
(2.4268,1.8538) 
-- 
(2.4536,1.9520) 
-- 
(2.4804,2.0499) 
-- 
(2.5071,2.1453) 
-- 
(2.5339,2.2359) 
-- 
(2.5607,2.3197) 
-- 
(2.5875,2.3950) 
-- 
(2.6143,2.4604) 
-- 
(2.6411,2.5151) 
-- 
(2.6679,2.5590) 
-- 
(2.6947,2.5921) 
-- 
(2.7215,2.6151) 
-- 
(2.7483,2.6288) 
-- 
(2.7751,2.6343) 
-- 
(2.8019,2.6328) 
-- 
(2.8287,2.6255) 
-- 
(2.8555,2.6139) 
-- 
(2.8823,2.5994) 
-- 
(2.9091,2.5832) 
-- 
(2.9359,2.5666) 
-- 
(2.9627,2.5505) 
-- 
(2.9895,2.5357) 
-- 
(3.0163,2.5226) 
-- 
(3.0431,2.5110) 
-- 
(3.0699,2.5008) 
-- 
(3.0967,2.4912) 
-- 
(3.1235,2.4814) 
-- 
(3.1503,2.4707) 
-- 
(3.1771,2.4580) 
-- 
(3.2039,2.4426) 
-- 
(3.2307,2.4238) 
-- 
(3.2575,2.4010) 
-- 
(3.2843,2.3741) 
-- 
(3.3111,2.3427) 
-- 
(3.3379,2.3068) 
-- 
(3.3647,2.2666) 
-- 
(3.3914,2.2221) 
-- 
(3.4182,2.1737) 
-- 
(3.4450,2.1217) 
-- 
(3.4718,2.0665) 
-- 
(3.4986,2.0084) 
-- 
(3.5254,1.9480) 
-- 
(3.5522,1.8855) 
-- 
(3.5790,1.8216) 
-- 
(3.6058,1.7566) 
-- 
(3.6326,1.6911) 
-- 
(3.6594,1.6256) 
-- 
(3.6862,1.5605) 
-- 
(3.7130,1.4962) 
-- 
(3.7398,1.4328) 
-- 
(3.7666,1.3703) 
-- 
(3.7934,1.3085) 
-- 
(3.8202,1.2471) 
-- 
(3.8470,1.1856) 
-- 
(3.8738,1.1235) 
-- 
(3.9006,1.0606) 
-- 
(3.9274,0.9967) 
-- 
(3.9542,0.9319) 
-- 
(3.9810,0.8666) 
-- 
(4.0078,0.8012) 
-- 
(4.0346,0.7364) 
-- 
(4.0614,0.6730) 
-- 
(4.0882,0.6116) 
-- 
(4.1150,0.5528) 
-- 
(4.1418,0.4970) 
-- 
(4.1686,0.4446) 
-- 
(4.1954,0.3957) 
-- 
(4.2222,0.3504) 
-- 
(4.2490,0.3085) 
-- 
(4.2758,0.2700) 
-- 
(4.3025,0.2348) 
-- 
(4.3293,0.2027) 
-- 
(4.3561,0.1737) 
-- 
(4.3829,0.1476) 
-- 
(4.4097,0.1243) 
-- 
(4.4365,0.1038) 
-- 
(4.4633,0.0859) 
-- 
(4.4901,0.0705) 
-- 
(4.5169,0.0573) 
-- 
(4.5437,0.0462) 
-- 
(4.5705,0.0369) 
-- 
(4.5973,0.0291) 
-- 
(4.6241,0.0228) 
-- 
(4.6509,0.0176) 
-- 
(4.6777,0.0135) 
-- 
(4.7045,0.0101) 
-- 
(4.7313,0.0075) 
-- 
(4.7581,0.0054) 
-- 
(4.7849,0.0039) 
-- 
(4.8117,0.0027) 
-- 
(4.8385,0.0018) 
-- 
(4.8653,0.0012) 
-- 
(4.8921,0.0008) 
-- 
(4.9189,0.0005) 
-- 
(4.9457,0.0003) 
-- 
(4.9725,0.0002) 
-- 
(4.9993,0.0001) 
;

\matrix[draw,below right,fill=white] at (0.2,3.2){
\node[shape=rectangle,fill=localColor0,label=right:\small Reddit] {};\\
\node[shape=rectangle,fill=localColor1,label=right:\small Amazon] {};\\
\node[shape=rectangle,fill=localColor2,label=right:\small fanfic] {};\\
\node[shape=rectangle,fill=localColor3,label=right:\small MRPC$+$] {};\\
\node[shape=rectangle,fill=localColor4,label=right:\small MRPC$-$] {};\\
};

\end{tikzpicture}




==> fig_style.tex <==
\begin{tikzpicture}[scale=1.25,pin distance=0.5cm]
\draw[xstep=0.2,ystep=0.25,gray,very thin] (0,0) grid (5,4);
\draw[thick,->] (-0.2,0) -- (5.2,0); 
\draw (2.5,4.25) node {\bf CDS};
\draw (2.5,-.5) node {Number of Sentences};
\draw[thick,->] (0,0) -- (0,4.2) node[below left] {EER};
\foreach \x in {1, 5, 10, 20, 25}
  \draw (\x/5,1pt) -- (\x/5,-1pt) node[below] {\x};
\foreach \y/\l in {0.05,0.10,0.15,0.20,0.25,0.30,0.35}
  \draw (1pt,10*\y) -- (-1pt,10*\y) node[left] {\y};

\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
% sbert:
\draw[c0!20,fill=c0!20,ultra thick]
(0.200,4.0924) -- (1.000,2.8072) -- (2.000,2.1383) -- (4.000,1.5218) -- (5.000,1.2498) -- (5.000,1.1949) -- (4.000,1.4650) -- (2.000,2.0636) -- (1.000,2.7260) -- (0.200,4.0040);
\draw[ultra thick,c0]
(0.200,4.0463) -- (1.000,2.7651) node[pin=30:SBERT]{} -- (2.000,2.0987) -- (4.000,1.4931) -- (5.000,1.2251);


% uar:
\draw[c1!20,fill=c1!20,ultra thick]
(0.200,3.7255) -- (1.000,2.3029) -- (2.000,1.8364) -- (4.000,1.2048) -- (5.000,1.0239) -- (5.000,0.9654) -- (4.000,1.1437) -- (2.000,1.7676) -- (1.000,2.2328) -- (0.200,3.6416);
\draw[ultra thick,c1]
(0.200,3.6853) -- (1.000,2.2694) -- (2.000,1.8019) -- (4.000,1.1740) node[pin=330:UAR]{} -- (5.000,0.9937);
  

% uarCrud:
\draw[c2!20,fill=c2!20,ultra thick]
(0.200,3.8398) -- (1.000,2.4418) -- (2.000,2.0696) -- (4.000,1.4829) -- (5.000,1.3093) -- (5.000,1.2404) -- (4.000,1.4170) -- (2.000,1.9991) -- (1.000,2.3738) -- (0.200,3.7543);
\draw[ultra thick,c2]
(0.200,3.7981) -- (1.000,2.4090) -- (2.000,2.0341) -- (4.000,1.4494) -- (5.000,1.2751) node[pin=110:UAR23]{} ;


% uar2019:
\draw[c3!20,fill=c3!20,ultra thick]
(0.200,3.4276) -- (1.000,1.6559) -- (2.000,0.9447) -- (4.000,0.4371) -- (5.000,0.3555) -- (5.000,0.3343) -- (4.000,0.4072) -- (2.000,0.9029) -- (1.000,1.5948) -- (0.200,3.3517);
\draw[ultra thick,c3]
(0.200,3.3897) -- (1.000,1.6230) -- (2.000,0.9239) -- node[pin=200:UAR19]{} (4.000,0.4221) -- (5.000,0.3451);



\end{tikzpicture}


==> fig_styleAUC.tex <==
\begin{tikzpicture}[scale=1.25,pin distance=0.5cm]
\draw[xstep=0.2,ystep=0.25,gray,very thin] (0,0) grid (5,4);
\draw[thick,->] (-0.2,0) -- (5.2,0); 
\draw (2.5,4.25) node {\bf CDS};
\draw (2.5,-.5) node {Number of Sentences};
\draw[thick,->] (0,0) -- (0,4.2) node[below left] {AUC};
\foreach \x in {1, 5, 10, 20, 25}
  \draw (\x/5,1pt) -- (\x/5,-1pt) node[below] {\x};
\foreach \y/\l in {0.65,0.70,0.75,0.80,0.85,0.90,0.95}
  \draw (1pt,10*\y-6) -- (-1pt,10*\y-6) node[left] {\y};

\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}

% sbert:
\draw[c0!20,fill=c0!20,ultra thick]
(0.200,0.3859) -- (1.000,2.0733) -- (2.000,2.8663) -- (4.000,3.4295) -- (5.000,3.5804) -- (5.000,3.5529) -- (4.000,3.3952) -- (2.000,2.8114) -- (1.000,1.9972) -- (0.200,0.2850);

% uar:
\draw[c1!20,fill=c1!20,ultra thick]
(0.200,0.9003) -- (1.000,2.7693) -- (2.000,3.2217) -- (4.000,3.6112) -- (5.000,3.7075) -- (5.000,3.6861) -- (4.000,3.5848) -- (2.000,3.1813) -- (1.000,2.7163) -- (0.200,0.8052);

% uarCrud:
\draw[c2!20,fill=c2!20,ultra thick]
(0.200,0.7284) -- (1.000,2.6786) -- (2.000,3.0876) -- (4.000,3.4699) -- (5.000,3.5754) -- (5.000,3.5461) -- (4.000,3.4358) -- (2.000,3.0419) -- (1.000,2.6232) -- (0.200,0.6298);

% uar2019:
\draw[c3!20,fill=c3!20,ultra thick]
(0.200,1.2337) -- (1.000,3.2651) -- (2.000,3.7121) -- (4.000,3.8984) -- (5.000,3.9274) -- (5.000,3.9209) -- (4.000,3.8900) -- (2.000,3.6933) -- (1.000,3.2282) -- (0.200,1.1413);

% sbert:
\draw[ultra thick,c0]
(0.200,0.3354) -- (1.000,2.0352)  node[pin=280:SBERT]{} -- (2.000,2.8389) -- (4.000,3.4124) -- (5.000,3.5667);
% uar:
\draw[ultra thick,c1]
(0.200,0.8527) -- (1.000,2.7428) --  node[pin=95:UAR]{} (2.000,3.2015) -- (4.000,3.5980) -- (5.000,3.6968);
% uarCrud:
\draw[ultra thick,c2]
(0.200,0.6791) -- (1.000,2.6509) --  node[pin=280:UAR23]{} (2.000,3.0648)  -- (4.000,3.4529) -- (5.000,3.5608) ;
% uar2019:
\draw[ultra thick,c3]
(0.200,1.1875) -- (1.000,3.2466) -- (2.000,3.7027)  node[pin=130:UAR19]{} -- (4.000,3.8942) -- (5.000,3.9241);
\end{tikzpicture}

==> tab_pertle.tex <==
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[scale=1.5]

\draw[xstep=.3,ystep=0.25,gray,very thin] (0,0) grid (2.1,9.5);
\draw (-1.95,3.625) -- (2.1,3.625);
\draw (-1.95,6.625) -- (2.1,6.625);

\foreach \l/\y/\z in { fanfic/0.00/3.5, Amazon/3.75/6.50, Reddit/6.75/9.50 }
  \draw[white] (-1.95,\y) rectangle (-1.3,\z) node[pos=0.5,black] {\begin{sideways}\l\end{sideways}};

\foreach \l/\y/\z in {
fanfic/00.00/1.00, Amazon/1.25/2.25, Reddit/02.50/3.50,
fanfic/03.75/4.50, Amazon/4.75/5.50, Reddit/05.75/6.50,
fanfic/06.75/7.50, Amazon/7.75/8.50, Reddit/08.75/9.50 }
  \draw[white] (-1.3,\y) rectangle (-0.65,\z) node[pos=0.5,black] {\begin{sideways}\l\end{sideways}};

\foreach \x/\c/\y/\l in {
0.459/c4/00.00/X, 0.446/c1/00.25/L, 0.383/c2/00.50/G, 0.434/c3/00.75/U,
0.303/c4/01.25/X, 0.308/c1/01.50/L, 0.271/c2/01.75/G, 0.205/c3/02.00/U,
0.086/c4/02.50/X, 0.076/c1/02.75/L, 0.057/c2/03.00/G, 0.069/c3/03.25/U,
0.219/c1/03.75/L, 0.220/c2/04.00/G, 0.219/c3/04.25/U,
0.117/c1/05.75/L, 0.108/c2/06.00/G, 0.123/c3/06.25/U,
0.251/c1/06.75/L, 0.234/c2/07.00/G, 0.258/c3/07.25/U,
0.481/c1/07.75/L, 0.468/c2/08.00/G, 0.452/c3/08.25/U,
0.329/c1/08.75/L, 0.277/c2/09.00/G, 0.360/c3/09.25/U
}{
  \draw[white] (-0.65,\y) rectangle (0,\y+0.25) node[pos=0.5,black]{\l};
  \draw[fill=\c] (0,\y) rectangle (\x*3,\y+0.25);
  \draw[white] (\x*3+.1,\y) rectangle (\x*3+0.5,\y+0.25) node[pos=0.5,black]{\x};
}

\foreach \x/\c/\y/\l in {
0.612/c1/04.75/L, 0.542/c2/05.00/G, 0.636/c3/05.25/U
}{
  \draw[white] (-0.65,\y) rectangle (0,\y+0.25) node[pos=0.5,black]{\l};
  \draw[fill=\c] (0,\y) rectangle (\x*3,\y+0.25);
  \draw[\c] (\x*3-0.6,\y) rectangle (\x*3,\y+0.25) node[pos=0.5,white]{\x};
}
\draw[thick] (-1.95,9.625) -- (2.1,9.625);
\draw[white] (-1.95,9.75) rectangle (-1.3,10.00) node[pos=0.5,black] {\bf Train};
\draw[white] (-1.3,9.75) rectangle (-0.65,10.00) node[pos=0.5,black] {\bf Test};
\draw[white] (-.65,9.75) rectangle (0,10.00) node[pos=0.5,black] {\bf Level};
\draw[white] (0,9.75) rectangle (2.1,10.00) node[pos=0.5,black] {\bf MRR};

\end{tikzpicture}


==> tab_tertle.tex <==
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{136,204,238}
\definecolor{c2}{RGB}{68,170,153}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[scale=1.5]

\draw[xstep=0.3,ystep=0.25,gray,very thin] (0,-1) grid (2.1,8.75);
\draw (-1.95,-0.125) -- (2.1,-0.125);
\draw (-1.95,2.875) -- (2.1,2.875);
\draw (-1.95,5.875) -- (2.1,5.875);

\foreach \l/\y/\z in { Weibo/-1/-0.25, fanfic/0.00/2.75, Amazon/3/5.75, Reddit/6/8.75 }
  \draw[white] (-1.95,\y) rectangle (-1.3,\z) node[pos=0.5,black] {\begin{sideways}\l\end{sideways}};

\foreach \l/\y/\z in {
Weibo/-1/-0.25,
fanfic/0/0.75, Amazon/1/1.75, Reddit/2/2.75,
fanfic/3/3.75, Amazon/4/4.75, Reddit/5/5.75,
fanfic/6/6.76, Amazon/7/7.75, Reddit/8/8.75 }
  \draw[white] (-1.3,\y) rectangle (-0.65,\z) node[pos=0.5,black] {\begin{sideways}\l\end{sideways}};

\foreach \x/\c/\y/\l in {
0.416/c1/00.00/L, 0.306/c2/00.25/G, 0.434/c3/00.50/U,
0.277/c1/01.00/L, 0.104/c2/01.25/G, 0.205/c3/01.50/U,
0.085/c1/02.00/L, 0.040/c2/02.25/G, 0.069/c3/02.50/U,
0.257/c1/03.00/L, 0.252/c2/03.25/G, 0.219/c3/03.50/U,
0.142/c1/05.00/L, 0.144/c2/05.25/G, 0.123/c3/05.50/U,
0.267/c1/06.00/L, 0.253/c2/06.25/G, 0.258/c3/06.50/U,
0.459/c1/07.00/L, 0.460/c2/07.25/G, 0.452/c3/07.50/U,
0.342/c1/08.00/L, 0.345/c2/08.25/G, 0.360/c3/08.50/U
}{
  \draw[white] (-0.65,\y) rectangle (0,\y+0.25) node[pos=0.5,black]{\l};
  \draw[fill=\c] (0,\y) rectangle (\x*3,\y+0.25);
  \draw[white] (\x*3+.1,\y) rectangle (\x*3+0.5,\y+0.25) node[pos=0.5,black]{\x};
}

\foreach \x/\c/\y/\l in {
0.637/c1/04.00/L, 0.615/c2/04.25/G, 0.636/c3/04.50/U,
0.537/c1/-1.00/L, 0.434/c2/-0.75/G, 0.559/c3/-0.50/U
}{
  \draw[white] (-0.65,\y) rectangle (0,\y+0.25) node[pos=0.5,black]{\l};
  \draw[fill=\c] (0,\y) rectangle (\x*3,\y+0.25);
  \draw[\c] (\x*3-0.6,\y) rectangle (\x*3,\y+0.25) node[pos=0.5,white]{\x};
}

\draw[thick] (-1.95,8.875) -- (2.1,8.875);
\draw[white] (-1.95,9) rectangle (-1.3,9.25) node[pos=0.5,black] {\bf Train};
\draw[white] (-1.3,9) rectangle (-0.65,9.25) node[pos=0.5,black] {\bf Test};
\draw[white] (-.65,9) rectangle (0,9.25) node[pos=0.5,black] {\bf Level};
\draw[white] (0,9) rectangle (2.1,9.25) node[pos=0.5,black] {\bf MRR};

\end{tikzpicture}
